Bounded chaining in measurable dynamics

We introduce a one-parameter family of notions between double ergodicity and metric ergodicity for measure-class preserving (i.e., nonsingular) actions of countable groups on standard probability spaces, providing infinitely many new invariants distinguishing weakly mixing actions. We call these properties (essentially) $k$-chaining, for $k \in \mathbb{N}$. We apply this framework to study boundary actions of free groups of finite rank $r \ge 1$, where the boundary is equipped with a stationary Markov measure. We prove that in this context, weak mixing is equivalent to $(2r-1)$-chaining, as well as to strict irreducibility of the transition matrix of the Markov measure.

==> fig_bdd-C-ME.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da3809677432362214] 
\draw    (331,300) -- (328,-1) ;
%Curve Lines [id:da9630424481869931] 
\draw    (252,59) .. controls (275.4,22.92) and (356.79,24.88) .. (378.45,56.51) ;
\draw [shift={(380,59)}, rotate = 240.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp4951798036793459] 
\draw   (398,100) .. controls (398,86.19) and (409.19,75) .. (423,75) .. controls (436.81,75) and (448,86.19) .. (448,100) .. controls (448,113.81) and (436.81,125) .. (423,125) .. controls (409.19,125) and (398,113.81) .. (398,100) -- cycle ;
%Shape: Circle [id:dp9439989579995072] 
\draw   (490.5,188.75) .. controls (490.5,174.94) and (501.69,163.75) .. (515.5,163.75) .. controls (529.31,163.75) and (540.5,174.94) .. (540.5,188.75) .. controls (540.5,202.56) and (529.31,213.75) .. (515.5,213.75) .. controls (501.69,213.75) and (490.5,202.56) .. (490.5,188.75) -- cycle ;
%Shape: Free Drawing [id:dp029679819182126144] 
\draw  [line width=0.75] [line join = round][line cap = round] (41.67,81.24) .. controls (44.79,81.24) and (48.56,78.08) .. (51.62,77.23) .. controls (59.34,75.1) and (71.52,77.16) .. (78.99,80.44) .. controls (88.04,84.41) and (91.85,86.45) .. (99.73,94.06) .. controls (112.03,105.95) and (116.83,135.25) .. (103.88,147.77) .. controls (97.68,153.75) and (83.63,156.18) .. (75.67,154.18) .. controls (59.34,150.09) and (72.01,132.21) .. (63.23,123.72) .. controls (58.83,119.47) and (50.61,114.38) .. (43.33,114.1) .. controls (36.14,113.83) and (26.85,118.22) .. (21.76,113.3) .. controls (20.89,112.46) and (14.46,106.2) .. (15.95,103.68) .. controls (20.26,96.4) and (35.51,82.04) .. (44.16,82.04) ;
%Shape: Free Drawing [id:dp9657117742566547] 
\draw  [line width=0.75] [line join = round][line cap = round] (215.54,200.21) .. controls (206.68,200.21) and (198.37,199.69) .. (190.65,203.41) .. controls (177.28,209.87) and (167.06,227.91) .. (179.04,239.48) .. controls (187.18,247.35) and (201.77,247.02) .. (209.73,254.71) .. controls (214,258.84) and (214,266.89) .. (214.71,272.35) .. controls (216.02,282.49) and (224.19,291.18) .. (234.62,293.19) .. controls (237.97,293.84) and (241.8,295.6) .. (245.4,294.79) .. controls (253.57,292.97) and (260.04,286.27) .. (262.82,279.56) .. controls (264.92,274.49) and (264.03,267.46) .. (269.45,263.53) .. controls (280.17,255.76) and (296.26,264.62) .. (303.46,250.71) .. controls (310.31,237.47) and (302.63,217.71) .. (288.53,215.44) .. controls (283.18,214.58) and (276.8,215.71) .. (272.77,211.43) .. controls (264.34,202.47) and (267.54,201.11) .. (266.13,188.18) .. controls (265.64,183.62) and (253.69,177.25) .. (249.55,176.96) .. controls (242.51,176.48) and (236.29,177.11) .. (231.3,180.97) .. controls (221.69,188.39) and (225.34,200.21) .. (210.56,200.21) ;
%Shape: Free Drawing [id:dp4026946416699111] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (99.61,115.96) .. controls (102,115.96) and (104.88,113.61) .. (107.22,112.99) .. controls (113.11,111.41) and (122.42,112.93) .. (128.12,115.36) .. controls (135.04,118.31) and (137.94,119.82) .. (143.96,125.46) .. controls (153.36,134.28) and (157.03,155.99) .. (147.13,165.28) .. controls (142.4,169.71) and (131.66,171.51) .. (125.59,170.03) .. controls (113.12,167) and (122.79,153.74) .. (116.09,147.45) .. controls (112.73,144.3) and (106.44,140.53) .. (100.88,140.32) .. controls (95.39,140.11) and (88.29,143.37) .. (84.41,139.72) .. controls (83.74,139.1) and (78.84,134.46) .. (79.97,132.59) .. controls (83.26,127.2) and (94.91,116.55) .. (101.52,116.55) ;
%Shape: Free Drawing [id:dp7356766999615789] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (144.72,138.44) .. controls (146.59,138.44) and (148.85,136.28) .. (150.69,135.71) .. controls (155.32,134.25) and (162.63,135.65) .. (167.11,137.9) .. controls (172.54,140.61) and (174.82,142) .. (179.55,147.2) .. controls (186.93,155.32) and (189.81,175.33) .. (182.03,183.88) .. controls (178.32,187.97) and (169.89,189.62) .. (165.12,188.26) .. controls (155.32,185.47) and (162.92,173.25) .. (157.65,167.46) .. controls (155.01,164.55) and (150.08,161.08) .. (145.71,160.89) .. controls (141.4,160.7) and (135.83,163.7) .. (132.78,160.34) .. controls (132.25,159.77) and (128.4,155.49) .. (129.29,153.77) .. controls (131.88,148.8) and (141.02,138.99) .. (146.21,138.99) ;
%Shape: Free Drawing [id:dp6883306086252542] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (156.51,171.68) .. controls (159.41,171.68) and (162.91,169.07) .. (165.75,168.38) .. controls (172.9,166.63) and (184.21,168.32) .. (191.14,171.02) .. controls (199.54,174.29) and (203.07,175.96) .. (210.38,182.23) .. controls (221.79,192.02) and (226.25,216.12) .. (214.23,226.42) .. controls (208.48,231.35) and (195.44,233.34) .. (188.06,231.7) .. controls (172.91,228.34) and (184.66,213.62) .. (176.52,206.64) .. controls (172.44,203.14) and (164.8,198.95) .. (158.05,198.72) .. controls (151.38,198.49) and (142.76,202.11) .. (138.04,198.06) .. controls (137.23,197.37) and (131.27,192.22) .. (132.65,190.15) .. controls (136.65,184.16) and (150.8,172.34) .. (158.82,172.34) ;
%Shape: Circle [id:dp8524725588142807] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (423,125) .. controls (423,111.19) and (434.19,100) .. (448,100) .. controls (461.81,100) and (473,111.19) .. (473,125) .. controls (473,138.81) and (461.81,150) .. (448,150) .. controls (434.19,150) and (423,138.81) .. (423,125) -- cycle ;
%Shape: Circle [id:dp10567485691988165] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (455.5,142.5) .. controls (455.5,132.84) and (463.34,125) .. (473,125) .. controls (482.66,125) and (490.5,132.84) .. (490.5,142.5) .. controls (490.5,152.16) and (482.66,160) .. (473,160) .. controls (463.34,160) and (455.5,152.16) .. (455.5,142.5) -- cycle ;
%Shape: Circle [id:dp23720809906696727] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (473,163.75) .. controls (473,152.01) and (482.51,142.5) .. (494.25,142.5) .. controls (505.99,142.5) and (515.5,152.01) .. (515.5,163.75) .. controls (515.5,175.49) and (505.99,185) .. (494.25,185) .. controls (482.51,185) and (473,175.49) .. (473,163.75) -- cycle ;

% Text Node
\draw (141,13.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (489,11.4) node [anchor=north west][inner sep=0.75pt]    {$Z$};
% Text Node
\draw (301,9.4) node [anchor=north west][inner sep=0.75pt]    {$\varphi $};
% Text Node
\draw (423,55.4) node [anchor=north west][inner sep=0.75pt]    {$B_{0}$};
% Text Node
\draw (550,176.4) node [anchor=north west][inner sep=0.75pt]    {$B_{1}$};
% Text Node
\draw (353,242.4) node [anchor=north west][inner sep=0.75pt]    {$d( B_{0} ,B_{1}) \ \leq \ 3\cdot \text{diam}( B_{0}) \ $};
% Text Node
\draw (76,58.4) node [anchor=north west][inner sep=0.75pt]    {$A\ =\ \varphi ^{-1} B_{0}$};
% Text Node
\draw (117,265.4) node [anchor=north west][inner sep=0.75pt]    {$B=\ \varphi ^{-1} B_{1}$};
% Text Node
\draw (133,92.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\gamma _{1} A\ =\gamma _{1} \varphi ^{-1} B_{0} \ $};
% Text Node
\draw (187,124.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\gamma _{2} A\ $};
% Text Node
\draw (203,151.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\gamma _{3} A\ $};
% Text Node
\draw (466,83.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$ \  \ \gamma _{1} \cdot B_{0} \ $};
% Text Node
\draw (492,110.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\gamma _{2} \cdot B_{0} \ $};
% Text Node
\draw (517,138.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\gamma _{3} \cdot B_{0} \ $};


\end{tikzpicture}


